Understanding Cross-Lingual Syntactic Transfer in Multilingual Recurrent Neural Networks

It is now established that modern neural language models can be successfully trained on multiple languages simultaneously without changes to the underlying architecture. But what kind of knowledge is really shared among languages within these models? Does multilingual training mostly lead to an alignment of the lexical representation spaces or does it also enable the sharing of purely grammatical knowledge? In this paper we dissect different forms of cross-lingual transfer and look for its most determining factors, using a variety of models and probing tasks. We find that exposing our LMs to a related language does not always increase grammatical knowledge in the target language, and that optimal conditions for lexical-semantic transfer may not be optimal for syntactic transfer.

==> rq1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-12-09 16:07:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{251,176,78}

%orange + P
\path[fill=fillColor] ( 63.88,161.43) rectangle ( 76.92,174.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.13,163.53) {\bfseries P@5};
\end{scope}
\begin{scope}
\path[clip] ( 20.50, 17.04) rectangle ( 85.79,121.91);
\definecolor{fillColor}{RGB}{251,176,78}

\path[fill=fillColor] ( 24.95, 17.04) rectangle ( 51.66, 92.45);

\path[fill=fillColor] ( 54.63, 17.04) rectangle ( 81.34, 96.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 38.30, 92.84) {$71.91$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 67.98, 96.78) {$75.66$};
\end{scope}
\begin{scope}
\path[clip] ( 85.79, 17.04) rectangle (151.09,121.91);
\definecolor{fillColor}{RGB}{251,176,78}

\path[fill=fillColor] ( 90.24, 17.04) rectangle (116.95, 81.56);

\path[fill=fillColor] (119.92, 17.04) rectangle (146.63, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (103.60, 81.95) {$61.52$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (133.28, 17.51) {$0.07$};
\end{scope}
\begin{scope}
\path[clip] ( 20.50,121.91) rectangle ( 85.79,137.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 53.14,127.18) {\bfseries Joint Training};
\end{scope}
\begin{scope}
\path[clip] ( 85.79,121.91) rectangle (151.09,137.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (118.44,127.18) {\bfseries Pre-Training};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50, 17.04) --
	( 85.79, 17.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.30,  7.26) {\bfseries Natural};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.98,  7.26) {\bfseries None};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.79, 17.04) --
	(151.09, 17.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.60,  7.26) {\bfseries Natural};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.28,  7.26) {\bfseries None};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50, 17.04) --
	( 20.50,121.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 15.55, 14.97) {\bfseries 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 15.55, 41.19) {\bfseries 25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 15.55, 67.40) {\bfseries 50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 15.55, 93.62) {\bfseries 75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 15.55,119.84) {\bfseries 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 85.79,144.55) {\bfseries (a) Word Trans. Retrieval};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.45,163.53) {\bfseries Classifier Train$\rightarrow$Test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (296.42,161.43) rectangle (309.46,174.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (361.26,161.43) rectangle (374.29,174.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (314.17,165.53) {Mono L2$\rightarrow$L2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (379.00,165.53) {Cross L1$\rightarrow$L2};
\end{scope}
\begin{scope}
\path[clip] (177.08, 15.16) rectangle (242.38,121.91);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (193.40, 15.16) rectangle (208.10, 84.47);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (178.71, 15.16) rectangle (193.40,117.35);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (226.05, 15.16) rectangle (240.74, 84.97);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (211.36, 15.16) rectangle (226.05,117.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (201.57, 84.71) {$64.93$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (185.24,117.58) {$95.73$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (234.21, 85.20) {$65.39$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (217.89,117.54) {$95.69$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (177.08, 36.32) -- (242.38, 36.32);
\end{scope}
\begin{scope}
\path[clip] (242.38, 15.16) rectangle (307.67,121.91);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (258.70, 15.16) rectangle (273.39, 73.06);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (244.01, 15.16) rectangle (258.70,117.36);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (291.35, 15.16) rectangle (306.04, 20.36);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (276.66, 15.16) rectangle (291.35,117.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (266.86, 73.29) {$54.24$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (250.54,117.60) {$95.74$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (299.51, 20.60) {$4.88$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (283.18,117.47) {$95.62$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.38, 36.32) -- (307.67, 36.32);
\end{scope}
\begin{scope}
\path[clip] (177.08,121.91) rectangle (242.38,137.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (209.73,127.18) {\bfseries Joint Training};
\end{scope}
\begin{scope}
\path[clip] (242.38,121.91) rectangle (307.67,137.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (275.02,127.18) {\bfseries Pre-Training};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.08, 15.16) --
	(242.38, 15.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (193.40,  6.76) {\bfseries Natural};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (226.05,  6.76) {\bfseries None};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.38, 15.16) --
	(307.67, 15.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (258.70,  6.76) {\bfseries Natural};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (291.35,  6.76) {\bfseries None};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.08, 15.16) --
	(177.08,121.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (172.13, 13.09) {\bfseries 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (172.13, 39.78) {\bfseries 25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (172.13, 66.46) {\bfseries 50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (172.13, 93.15) {\bfseries 75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (172.13,119.84) {\bfseries 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (242.38,144.55) {\bfseries (b) PoS Classif. Acc.};
\end{scope}
\begin{scope}
\path[clip] (333.67, 15.16) rectangle (398.96,121.91);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (349.99, 15.16) rectangle (364.68, 24.34);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (335.30, 15.16) rectangle (349.99, 68.56);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (382.64, 15.16) rectangle (397.33, 19.94);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (367.95, 15.16) rectangle (382.64, 70.11);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (358.15, 24.57) {$8.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (341.83, 68.79) {$50.02$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (390.80, 20.18) {$4.48$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (374.47, 70.34) {$51.47$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.67, 32.84) -- (398.96, 32.84);
\end{scope}
\begin{scope}
\path[clip] (398.96, 15.16) rectangle (464.26,121.91);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (415.28, 15.16) rectangle (429.98, 23.19);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (400.59, 15.16) rectangle (415.28, 68.48);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (447.93, 15.16) rectangle (462.62, 16.06);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (433.24, 15.16) rectangle (447.93, 69.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (423.45, 23.42) {$7.52$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (407.12, 68.71) {$49.95$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (456.09, 16.29) {$0.84$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at (439.77, 69.32) {$50.52$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (398.96, 32.84) -- (464.26, 32.84);
\end{scope}
\begin{scope}
\path[clip] (333.67,121.91) rectangle (398.96,137.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.31,127.18) {\bfseries Joint Training};
\end{scope}
\begin{scope}
\path[clip] (398.96,121.91) rectangle (464.26,137.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (431.61,127.18) {\bfseries Pre-Training};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.67, 15.16) --
	(398.96, 15.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (349.99,  6.76) {\bfseries Natural};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (382.64,  6.76) {\bfseries None};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.96, 15.16) --
	(464.26, 15.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (415.28,  6.76) {\bfseries Natural};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (447.93,  6.76) {\bfseries None};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.67, 15.16) --
	(333.67,121.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (328.72, 13.09) {\bfseries 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (328.72, 39.78) {\bfseries 25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (328.72, 66.46) {\bfseries 50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (328.72, 93.15) {\bfseries 75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (328.72,119.84) {\bfseries 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (398.96,144.55) {\bfseries (c) Dependency Classif. Acc.};
\end{scope}
\end{tikzpicture}


==> rq2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-12-09 15:06:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,180.67);
\begin{scope}
\path[clip] ( 19.07, 20.40) rectangle ( 72.79,123.39);
\definecolor{fillColor}{RGB}{251,176,78}

\path[fill=fillColor] ( 20.42, 20.40) rectangle ( 44.59, 95.82);

\path[fill=fillColor] ( 47.28, 20.40) rectangle ( 71.45, 93.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 32.50, 96.15) {$73.23$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 59.36, 93.78) {$70.93$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07, 20.40) --
	( 19.07,123.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 14.12, 18.68) {\bfseries 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 14.12, 44.43) {\bfseries 25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 14.12, 70.17) {\bfseries 50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 14.12, 95.92) {\bfseries 75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 14.12,121.66) {\bfseries 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07, 20.40) --
	( 72.79, 20.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.50, 12.00) {\bfseries Lang.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.50,  6.60) {\bfseries  Modelling};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 59.36, 12.00) {\bfseries Transl.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 59.36,  6.60) {\bfseries  to EN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{251,176,78}

\path[fill=fillColor] ( 31.14,165.57) rectangle ( 44.14,178.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 51.81,170.00) {\bfseries P@5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 45.93,148.49) {\bfseries (a) Word Trans. Retrieval};
\end{scope}
\begin{scope}
\path[clip] ( 97.37, 20.40) rectangle (198.06,123.39);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (122.54, 20.40) rectangle (145.20, 82.43);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] ( 99.88, 20.40) rectangle (122.54,120.72);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (172.89, 20.40) rectangle (195.54, 87.03);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (150.23, 20.40) rectangle (172.89,115.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54, 41.03) --
	(145.20, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.87, 41.03) --
	(133.87, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54, 41.03) --
	(145.20, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.88, 40.88) --
	(122.54, 40.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.21, 40.88) --
	(111.21, 40.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.88, 40.88) --
	(122.54, 40.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.89, 39.66) --
	(195.54, 39.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.21, 39.66) --
	(184.21, 39.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.89, 39.66) --
	(195.54, 39.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.23, 46.07) --
	(172.89, 46.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.56, 46.07) --
	(161.56, 46.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.23, 46.07) --
	(172.89, 46.07);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (133.87, 82.76) {$60.23$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (111.21,121.05) {$97.41$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (184.21, 87.36) {$64.7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (161.56,115.85) {$92.35$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.37, 20.40) --
	( 97.37,123.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 92.42, 18.68) {\bfseries 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 92.42, 44.43) {\bfseries 25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 92.42, 70.17) {\bfseries 50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 92.42, 95.92) {\bfseries 75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 92.42,121.66) {\bfseries 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.37, 20.40) --
	(198.06, 20.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.54, 12.00) {\bfseries Lang.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.54,  6.60) {\bfseries  Modelling};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (172.89, 12.00) {\bfseries Transl.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (172.89,  6.60) {\bfseries  to EN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 131.05,170.00) {\bfseries Classifier Train$\rightarrow$Test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (233.11,165.57) rectangle (246.12,178.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (307.18,165.57) rectangle (320.19,178.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.78,170.00) {\bfseries Mono L2$\rightarrow$L2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (325.86,170.00) {\bfseries Cross L1$\rightarrow$L2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (147.71,148.49) {\bfseries (b) PoS Classif. Acc.};
\end{scope}
\begin{scope}
\path[clip] (222.63, 20.40) rectangle (307.67,123.39);
\definecolor{fillColor}{RGB}{251,176,78}

\path[fill=fillColor] (226.62, 20.40) rectangle (250.54, 95.82);

\path[fill=fillColor] (253.19, 20.40) rectangle (277.11, 91.69);

\path[fill=fillColor] (279.77, 20.40) rectangle (303.68, 30.59);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (238.58, 96.15) {$73.23$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (265.15, 92.03) {$69.22$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (291.73, 30.92) {$9.89$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.63, 20.40) --
	(222.63,123.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (217.68, 18.68) {\bfseries 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (217.68, 44.43) {\bfseries 25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (217.68, 70.17) {\bfseries 50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (217.68, 95.92) {\bfseries 75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (217.68,121.66) {\bfseries 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.63, 20.40) --
	(307.67, 20.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (238.58, 12.00) {\bfseries FR$\rightarrow$IT };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (238.58,  6.60) {\bfseries  2l};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (265.15, 12.00) {\bfseries FR$\rightarrow$IT };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (265.15,  6.60) {\bfseries  9l};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (291.73, 12.00) {\bfseries FR$\rightarrow$DE };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (291.73,  6.60) {\bfseries  9l};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (265.15,148.49) {\bfseries (c) Word Trans. Retrieval};
\end{scope}
\begin{scope}
\path[clip] (332.24, 20.40) rectangle (464.26,123.39);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (354.24, 20.40) rectangle (374.05, 82.43);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (334.44, 20.40) rectangle (354.24,120.72);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (398.25, 20.40) rectangle (418.05, 85.77);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (378.45, 20.40) rectangle (398.25,120.42);
\definecolor{fillColor}{RGB}{242,142,43}

\path[fill=fillColor] (442.25, 20.40) rectangle (462.05, 44.19);
\definecolor{fillColor}{RGB}{78,121,167}

\path[fill=fillColor] (422.45, 20.40) rectangle (442.25,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.24, 41.03) --
	(374.05, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.15, 41.03) --
	(364.15, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.24, 41.03) --
	(374.05, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.44, 40.88) --
	(354.24, 40.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.34, 40.88) --
	(344.34, 40.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.44, 40.88) --
	(354.24, 40.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.25, 40.80) --
	(418.05, 40.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.15, 40.80) --
	(408.15, 40.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.25, 40.80) --
	(418.05, 40.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.45, 40.58) --
	(398.25, 40.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.35, 40.58) --
	(388.35, 40.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.45, 40.58) --
	(398.25, 40.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.25, 38.06) --
	(462.05, 38.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.15, 38.06) --
	(452.15, 38.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.25, 38.06) --
	(462.05, 38.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.45, 47.76) --
	(442.25, 47.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.35, 47.76) --
	(432.35, 47.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.45, 47.76) --
	(442.25, 47.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (364.15, 82.76) {$60.23$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (344.34,121.05) {$97.41$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (408.15, 86.10) {$63.47$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (388.35,120.76) {$97.12$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (452.15, 44.52) {$23.09$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (432.35,119.58) {$95.98$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.24, 20.40) --
	(332.24,123.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (327.29, 18.68) {\bfseries 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (327.29, 44.43) {\bfseries 25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (327.29, 70.17) {\bfseries 50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (327.29, 95.92) {\bfseries 75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (327.29,121.66) {\bfseries 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.24, 20.40) --
	(464.26, 20.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (354.24, 12.00) {\bfseries FR-IT };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (354.24,  6.60) {\bfseries  2l};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (398.25, 12.00) {\bfseries FR-IT };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (398.25,  6.60) {\bfseries  9l};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (442.25, 12.00) {\bfseries FR-DE };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (442.25,  6.60) {\bfseries  9l};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (398.25,148.49) {\bfseries (d) PoS Classif. Acc.};
\end{scope}
\end{tikzpicture}

